QuantumMatterExplorer: An Autonomous Agent for the Discovery of Quantum Many-Body Phases of Matter

Mapping the phase diagram of a new quantum Hamiltonian demands expert judgement at every step: which observables to measure, where in parameter space to compute, or how to separate genuine order from finite-size artefacts. We introduce QuantumMatterExplorer, an autonomous agent that takes only a Hamiltonian and its parameter ranges as input and returns a phase diagram obtained from its own numerical simulations. The agent is built on a large language model and is designed to reason over a long horizon, maintain a persistent written plan, and drive a set of computational tools, with density-matrix renormalization group (DMRG) calculations cross-checked against independent exact diagonalization. The agent combines a large language model with persistent planning, a library of expert computational-physics skills, and density-matrix renormalization group calculations validated against independent exact diagonalization. It adaptively selects quantities to evaluate, refines parameter scans, and performs finite-size analyses as evidence accumulates. After validating the approach on Hamiltonians with known transitions, we challenge it with a frustrated bilinear-biquadratic spin-1 chain with single-ion anisotropy, whose two-dimensional phase diagram was published only recently and is unlikely to appear in any training corpus. Given no hint about the expected physics, the agent proposes which observables to probe, and identifies candidate N\'eel, Haldane and dimerized phases, in broad agreement with the reference phase diagram. It also detects incommensurate correlations and infers the frustration-dependent geometry of the phase boundaries, all within an eight-hour compute budget. These results open a practical route to the autonomous computational discovery of new phases of quantum matter.

==> phases.tex <==
% % Exploration protocol as a resolution funnel (input by main.tex inside a \resizebox).
% \begin{tikzpicture}[
%   font=\sffamily\small,
%   >={Stealth[round]},
%   box/.style={draw,rounded corners,align=center,inner sep=4pt,
%               minimum width=31mm,minimum height=19mm},
%   ph/.style={box,fill=blue!8},
% ]
% \node[ph] (survey)
%   {\textbf{1\;\, Survey}\\[3pt]{\scriptsize\itshape where might the}\\[-1pt]{\scriptsize\itshape phases change?}\\[3pt]{\scriptsize coarse scan of the}\\[-1pt]{\scriptsize whole range, small $L$}};
% \node[ph, right=8mm of survey] (bound)
%   {\textbf{2\;\, Boundaries}\\[3pt]{\scriptsize\itshape how many phases,}\\[-1pt]{\scriptsize\itshape and where?}\\[3pt]{\scriptsize refine the grid near}\\[-1pt]{\scriptsize candidates, raise $L$}};
% \node[ph, right=8mm of bound] (order)
%   {\textbf{3\;\, Characterize}\\[3pt]{\scriptsize\itshape what phase is}\\[-1pt]{\scriptsize\itshape each region?}\\[3pt]{\scriptsize its order, gap, or}\\[-1pt]{\scriptsize topological character}};
% \node[ph, right=8mm of order] (fss)
%   {\textbf{4\;\, Scaling}\\[3pt]{\scriptsize\itshape where exactly,}\\[-1pt]{\scriptsize\itshape what class?}\\[3pt]{\scriptsize extrapolate to}\\[-1pt]{\scriptsize $L\!\to\!\infty$ \& classify}};

% \draw[->,line width=0.9pt] (survey) -- (bound);
% \draw[->,line width=0.9pt] (bound) -- (order);
% \draw[->,line width=0.9pt] (order) -- (fss);

% \draw[->,dashed,gray!65] (fss.north) .. controls +(0,9mm) and +(0,9mm) .. (bound.north)
%   node[midway,above,font=\scriptsize\itshape,text=black]
%   {loop back when a boundary drifts with $L$, or results conflict};

% \begin{scope}[on background layer]
%   \shade[left color=green!14,right color=red!16,draw=gray!35,rounded corners=2pt]
%     ([yshift=-7mm]survey.south west) rectangle ([yshift=-13mm]fss.south east);
% \end{scope}
% \node[font=\scriptsize] at
%   ($([yshift=-10mm]survey.south west)!0.5!([yshift=-10mm]fss.south east)$)
%   {coarse, small $L$,  cheap \qquad \;$\longrightarrow$\; \qquad fine ,  large $L$, expensive $(\sim L\chi^{3})$};
% \end{tikzpicture}


% Exploration protocol as a resolution funnel.
% Input by main.tex inside a \resizebox{\linewidth}{!}{...}.
% Requires: \usetikzlibrary{arrows.meta, backgrounds, calc, positioning}
%
% Stage names and questions are quoted from the agent's system prompt (src/prompts.py, the
% "Stage | The question | Read" table), so that the figure and the reproduced prompt agree.
% Stages 0a and 0b (Understand, Prove) and stage 5 (Report) are omitted. The first two concern
% implementing and validating the Hamiltonian and the last concerns writing up, so none of them
% is a resolution stage of the phase-diagram search described here.
\begin{tikzpicture}[
  font=\sffamily\small,
  >={Stealth[round]},
  box/.style={draw=gray!55,rounded corners=2pt,align=center,inner sep=5pt,
              minimum width=34mm,minimum height=21mm},
  ph/.style={box,fill=blue!8},
]
% Text macros, not tikz styles: a style has no effect when used as `{\q ...}` inside node text.
\newcommand{\q}[1]{{\scriptsize\itshape #1}}
\newcommand{\m}[1]{{\scriptsize\color{black!70} #1}}

\node[ph] (survey)
  {\textbf{1\;\,Survey}\\[3.5pt]
   \q{Where does anything}\\[-1.5pt]\q{change across the range?}\\[3.5pt]
   \m{coarse grid over the full}\\[-1.5pt]\m{parameter range,}\\[-1.5pt]\m{small $L$}};

\node[ph, right=9mm of survey] (refine)
  {\textbf{2\;\,Refine}\\[3.5pt]
   \q{Where exactly are}\\[-1.5pt]\q{the boundaries?}\\[3.5pt]
   \m{denser sampling near}\\[-1.5pt]\m{candidate boundaries,}\\[-1.5pt]\m{larger $L$}};

\node[ph, right=9mm of refine] (identify)
  {\textbf{3\;\,Identify}\\[3.5pt]
   \q{What is the order}\\[-1.5pt]\q{in each region?}\\[3.5pt]
   \m{phase assignment from}\\[-1.5pt]\m{order parameters,}\\[-1.5pt]\m{correlators, entanglement}};

\node[ph, right=9mm of identify] (scale)
  {\textbf{4\;\,Scale}\\[3.5pt]
   \q{What survives the}\\[-1.5pt]\q{thermodynamic limit?}\\[3.5pt]
   \m{finite-size extrapolation}\\[-1.5pt]\m{of order parameters and}\\[-1.5pt]\m{boundary locations}};

\draw[->,line width=0.9pt] (survey)   -- (refine);
\draw[->,line width=0.9pt] (refine)   -- (identify);
\draw[->,line width=0.9pt] (identify) -- (scale);

% The protocol is a loop rather than a pipeline. A boundary that shifts with L, or a phase label
% inconsistent with the extrapolation, returns the study to a denser grid.
\draw[->,dashed,gray!70] (scale.north) .. controls +(0,10mm) and +(0,10mm) .. (refine.north)
  node[midway,above,font=\scriptsize\itshape,text=black]
  {return to a denser grid if a boundary shifts with $L$ or a label is inconsistent with the extrapolation};

\begin{scope}[on background layer]
  \shade[left color=green!14,right color=red!16,draw=gray!35,rounded corners=2pt]
    ([yshift=-7mm]survey.south west) rectangle ([yshift=-13.5mm]scale.south east);
\end{scope}
\node[font=\scriptsize] at
  ($([yshift=-10.25mm]survey.south west)!0.5!([yshift=-10.25mm]scale.south east)$)
  {coarse grid, small $L$ \qquad$\longrightarrow$\qquad fine grid, large $L$};
\end{tikzpicture}

